Query Processing with eBPF-Offload on Computational Storage

The idea of pushing computation to storage devices has been explored for decades. In recent years, research has focused on computational storage, i.e., devices that allow a host to execute functions as I/O commands on local data. Today, the NVMe and SNIA computational storage standards share an execution model in which the host invokes functions on the device, on data that the host has moved into device memory. Both standards single out eBPF as a format for functions offloaded by the host. In this paper, we study whether this form of computational storage is a good match for query processing. We present the design and implementation of Delilah, a prototype based on an open-hardware device that implements the standard execution model on an actual device and runs eBPF programs calling device-resident functions. As an initial step, we hand-coded a portion of SSB Q3.3 for execution on the device, aiming to integrate computational storage with a database system's storage manager. The series of experiments that we ran showed that offloading gains little over host execution, execution degenerates into column-at-a-time processing, and time is spent staging and moving data in device memory. Because these roadblocks stem from the execution model rather than from the query, we did not pursue integration further. We detail these limitations and lay the groundwork for a different computational storage model better aligned with data-intensive workloads.

==> chunked-execution.tex <==
\definecolor{seqHost}{HTML}{36454F}
\definecolor{seqProg}{HTML}{B85042}
\definecolor{seqSlot}{HTML}{5F7A88}
\definecolor{seqSSD}{HTML}{8A9399}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  head/.style={rounded corners=3pt, minimum width=1.55cm, minimum height=0.8cm, align=center,
               text=white, font=\footnotesize\bfseries},
  life/.style={draw=gray!50, dashed, line width=0.6pt},
  cmd/.style={draw=seqHost, line width=1.1pt, -{Latex[length=2.2mm]}},
  mov/.style={draw=seqSlot, line width=1.1pt, dash pattern=on 4pt off 2.5pt, -{Latex[length=2.2mm]}},
  lbl/.style={above, inner sep=1.5pt, fill=white, fill opacity=0.85, text opacity=1},
  guard/.style={anchor=north west, font=\scriptsize\itshape, text=black!75, inner sep=1pt, fill=white},
  sep/.style={draw=gray!70, dash pattern=on 2pt off 2pt},
]
\def\xH{0} \def\xP{1.9} \def\xD{3.8} \def\xS{5.7} \def\xN{7.6}
\def\xL{1.35} \def\xR{8.15}  %
\def\yEnd{-8.85}

\node[head, fill=seqHost] at (\xH,0) {Host\\driver};
\node[head, fill=seqProg] at (\xP,0) {Program\\slot};
\node[head, fill=seqSlot] at (\xD,0) {Data\\slot};
\node[head, fill=seqSlot] at (\xS,0) {Shared\\buffer};
\node[head, fill=seqSSD]  at (\xN,0) {NVMe\\SSD};
\foreach \x in {\xH,\xP,\xD,\xS,\xN} \draw[life] (\x,-0.4) -- (\x,\yEnd);

\fill[seqProg!35] (\xP-0.09,-2.0) rectangle (\xP+0.09,-8.05);
\draw[seqProg, line width=0.5pt] (\xP-0.09,-2.0) rectangle (\xP+0.09,-8.05);

\draw[cmd] (\xH,-0.9)  -- node[lbl] {1. load program}    (\xP-0.09,-0.9);
\draw[cmd] (\xH,-1.45) -- node[lbl] {2. write arguments} (\xD,-1.45);
\draw[cmd] (\xH,-2.0)  -- node[lbl] {3. execute program} (\xP-0.09,-2.0);
\draw[mov] (\xD,-2.55) -- node[lbl] {4. read arguments}  (\xP+0.09,-2.55);

\draw[gray!70, line width=0.6pt] (\xL,-2.85) rectangle (\xR,-6.95);
\node[guard] at (\xL+0.05,-2.9) {[chunk not yet in the shared buffer]};
\draw[mov] (\xP+0.09,-3.6) -- node[lbl] {5. memory copy} (\xN,-3.6);
\draw[mov] (\xN,-4.15)     -- node[lbl] {6. staged data} (\xS,-4.15);
\draw[mov] (\xS,-4.7)      -- node[lbl] {7. read data}   (\xP+0.09,-4.7);

\draw[sep] (\xL,-4.95) -- (\xR,-4.95);
\node[guard] at (\xL+0.05,-5.0) {[chunk already staged in the shared buffer]};
\draw[mov] (\xS,-5.7) -- node[lbl] {7. read data} (\xP+0.09,-5.7);

\draw[sep] (\xL,-5.95) -- (\xR,-5.95);
\node[guard] at (\xL+0.05,-6.0) {[output of the previous operator in the data slot]};
\draw[mov] (\xD,-6.7) -- node[lbl] {7. read data} (\xP+0.09,-6.7);

\draw[mov] (\xP+0.09,-7.5)  -- node[lbl] {8. write results} (\xD,-7.5);
\draw[cmd] (\xP-0.09,-8.05) -- node[lbl] {9. completion}    (\xH,-8.05);
\draw[cmd] (\xD,-8.6)       -- node[lbl] {10. read results} (\xH,-8.6);

\draw[cmd] (0,-9.3)  -- (0.8,-9.3)  node[right, text=black!75] {host-issued NVMe command};
\draw[mov] (0,-9.75) -- (0.8,-9.75) node[right, text=black!75] {data movement inside the subsystem};
\end{tikzpicture}%
}


==> cmb.tex <==
\begin{tikzpicture}
\begin{axis}[
  delilah base, ymode=log, delilah log ms,
  width=0.97\linewidth, height=5.2cm,
  xmode=log, log basis x=2,
  xmin=24, xmax=5.5e6,
  ymin=0.0007, ymax=1000,
  ytick={0.001,0.01,0.1,1,10,100,1000},
  xtick={32,1024,32768,1048576},
  xticklabels={32\,B,1\,KB,32\,KB,1\,MB},
  xlabel={Transfer size},
  unbounded coords=discard,
  legend columns=2,
  legend style={at={(0.5,1.02)}, anchor=south, /tikz/every even column/.append style={column sep=6pt}},
]
\addplot[delilah line, color=cProg, mark=*] table[x=bytes, y=dma_w] {cmb.dat};
\addlegendentry{DMA write}
\addplot[delilah line, color=cProg, dashed, mark=o, mark options={solid}] table[x=bytes, y=dma_r] {cmb.dat};
\addlegendentry{DMA read}
\addplot[delilah line, color=cMeta, mark=square*] table[x=bytes, y=cmb_w] {cmb.dat};
\addlegendentry{CMB write}
\addplot[delilah line, color=cMeta, dashed, mark=square, mark options={solid}] table[x=bytes, y=cmb_r] {cmb.dat};
\addlegendentry{CMB read}
\end{axis}
\end{tikzpicture}


==> delilah-system.tex <==
\definecolor{dsUser}{HTML}{BBBBFF}
\definecolor{dsDelilah}{HTML}{00EE00}
\definecolor{dsSys}{HTML}{999999}
\definecolor{dsRam}{HTML}{FF8080}
\begin{tikzpicture}[
  x=0.0061cm, y=-0.0061cm,
  font=\footnotesize,
  every node/.style={align=center, inner sep=1pt},
  usr/.style={draw=black, line width=0.6pt, fill=dsUser},
  dlh/.style={draw=black, line width=0.6pt, fill=dsDelilah},
  sys/.style={draw=black, line width=0.6pt, fill=dsSys},
  ram/.style={draw=black, line width=0.6pt, fill=dsRam},
  ssd/.style={draw=black, line width=0.6pt, fill=black},
  wire/.style={line width=0.6pt},
]
\newcommand{\bx}[5]{%
  \draw[#3] (#1) rectangle (#2);
  \node[text=#4] at ($(#1)!0.5!(#2)$) {#5};}

\draw[line width=0.6pt] (212,4) rectangle (1225,472);
\draw[line width=0.6pt] (212,175) -- (1225,175);
\node[anchor=south east] at (1220,172) {user space};
\node[anchor=north east] at (1222,180) {kernel space};

\draw[wire] (674,137) -- (674,205);
\draw[wire] (588,301) -- (537,331);
\draw[wire] (770,301) -- (825,331);

\bx{435,40}{912,137}{usr}{black}{User Program}
\bx{428,205}{920,301}{dlh}{black}{Delilah Driver}
\bx{249,331}{652,428}{sys}{white}{XDMA Driver}
\bx{740,331}{1102,428}{sys}{white}{PCIe Driver}

\draw[{Latex[length=4pt]}-{Latex[length=4pt]}, line width=0.8pt] (718,478) -- (718,566);

\draw[line width=0.6pt] (4,566) rectangle (1262,1593);
\node[anchor=north west] at (14,580) {PL};

\shade[top color=white, bottom color=black!12] (4,797) rectangle (558,1342);
\shade[top color=white, bottom color=black!12] (558,797) rectangle (785,1342);
\draw[line width=0.6pt] (4,797) rectangle (785,1342);
\draw[line width=0.6pt] (558,797) -- (558,1342);
\node[anchor=north west] at (14,805) {PS};
\node[anchor=north west, align=left] at (566,800) {kernel\\space};
\node[anchor=south east] at (520,1335) {user space};

\draw[wire] (633,730) -- (588,797);
\draw[wire] (745,730) -- (1037,1088);
\draw[wire] (897,718) -- (942,728);
\draw[wire] (963,834) -- (785,922);
\draw[wire] (1055,834) -- (738,1430);
\draw[wire] (785,1088) -- (942,1118);
\draw[wire] (1090,1214) -- (1090,1430);
\draw[wire] (785,1308) -- (987,1430);
\draw[wire] (595,1342) -- (655,1430);
\draw[wire] (290,953) -- (275,998);
\draw[wire] (395,953) -- (571,978);
\draw[wire] (458,1178) -- (571,1210);
\draw[wire] (292,1233) -- (236,1363);
\draw[wire] (1240,768) -- (1264,768);
\draw[wire] (1240,1154) -- (1264,1154);
\draw[wire] (703,1557) -- (701,1698);
\draw[wire] (1090,1557) -- (1093,1698);

\bx{473,588}{897,730}{sys}{white}{DMA Engine\\over PCIe}
\bx{942,708}{1240,834}{sys}{white}{Memory\\Interface}
\bx{942,1088}{1240,1214}{sys}{white}{Memory\\Interface}
\bx{1264,611}{1352,923}{ram}{black}{\rotatebox{90}{RAM}}
\bx{1264,998}{1352,1310}{ram}{black}{\rotatebox{90}{RAM}}

\bx{63,857}{555,953}{dlh}{black}{Delilah Controller}
\bx{56,998}{458,1095}{sys}{white}{UBPF VM}
\bx{190,1095}{458,1233}{usr}{black}{Registered\\Functions}
\bx{571,924}{763,1061}{sys}{white}{udma\\buf}
\bx{571,1173}{763,1311}{sys}{white}{NVMe\\Driver}
\bx{56,1363}{324,1564}{usr}{black}{Hardware\\Accelerated\\Functions}

\bx{555,1430}{853,1557}{sys}{white}{PCIe Bridge}
\bx{942,1430}{1240,1557}{sys}{white}{PCIe Bridge}

\bx{592,1698}{808,1998}{ssd}{white}{SSD}
\bx{987,1698}{1203,1998}{ssd}{white}{SSD}
\end{tikzpicture}


==> latency.tex <==
\begin{tikzpicture}
\begin{axis}[
  delilah base, ymode=log, delilah log ms,
  width=0.97\linewidth, height=5.2cm,
  ybar, bar width=4pt,
  log origin=infty,
  ymin=0.01, ymax=1000,
  ytick={0.01,0.1,1,10,100,1000},
  symbolic x coords={0.001,0.01,0.1,1,10,100},
  xtick=data,
  xticklabels={1\,KB,10\,KB,100\,KB,1\,MB,10\,MB,100\,MB},
  xlabel={File size},
  enlarge x limits=0.1,
  area legend,
  legend columns=2,
  legend style={at={(0.5,1.02)}, anchor=south, /tikz/every even column/.append style={column sep=8pt}},
]
\addplot[fill=cProg, draw=none] table[x=size_mb, y=prog_write] {latency.dat};
\addlegendentry{Program write}
\addplot[fill=cMeta, draw=none] table[x=size_mb, y=data_write] {latency.dat};
\addlegendentry{Data write}
\addplot[fill=cExec, draw=none] table[x=size_mb, y=prog_exec] {latency.dat};
\addlegendentry{Program execution}
\addplot[fill=cRead, draw=none] table[x=size_mb, y=data_read] {latency.dat};
\addlegendentry{Data read}
\end{axis}
\end{tikzpicture}


==> memory-latency.tex <==
\begin{tikzpicture}
\begin{axis}[
  delilah base, ymode=log,
  log ticks with fixed point, /pgf/number format/1000 sep={},
  width=0.9\linewidth, height=5cm,
  ybar, bar width=6pt,
  log origin=infty,
  ymin=1, ymax=5000,
  ytick={1,10,100,1000},
  ylabel={Latency per access (ns, log scale)},
  symbolic x coords={seq_read,seq_write,rand_read,rand_write},
  xtick=data,
  xticklabels={Seq.\\read, Seq.\\write, Random\\read, Random\\write},
  xticklabel style={align=center},
  enlarge x limits=0.18,
  nodes near coords, point meta=rawy,
  nodes near coords style={font=\tiny, rotate=90, anchor=west, /pgf/number format/.cd, fixed, precision=1, zerofill},
  area legend,
  legend columns=2,
  legend style={at={(0.5,1.02)}, anchor=south, /tikz/every even column/.append style={column sep=6pt}},
]
\addplot[fill=cProg, draw=none] table[x=access, y=ps_local] {memory-latency.dat};
\addlegendentry{PS DDR}
\addplot[fill=cMeta, draw=none] table[x=access, y=pl_dslot] {memory-latency.dat};
\addlegendentry{PL DDR, data slot}
\addplot[fill=cNeutral, draw=none] table[x=access, y=pl_sslot] {memory-latency.dat};
\addlegendentry{PL DDR, shared buffer}
\end{axis}
\end{tikzpicture}


==> memory-layout.tex <==
\definecolor{aUser}{HTML}{9E9E9E}
\definecolor{aKern}{HTML}{D3D3D3}
\definecolor{aApp}{HTML}{FFFF99}
\definecolor{aXdma}{HTML}{FFBFBF}
\definecolor{aUdma}{HTML}{FFBFFF}
\definecolor{aUbpf}{HTML}{BFFFFF}
\definecolor{aLnx}{HTML}{F2F2F2}
\definecolor{bdBlue}{HTML}{004488}
\definecolor{bdVerm}{HTML}{D55E00}
\definecolor{bdRam}{HTML}{FF8080}
\definecolor{bdPS}{HTML}{CCCCCC}
\definecolor{eZero}{HTML}{E69F00}
\definecolor{eOne}{HTML}{56B4E9}
\definecolor{eTwo}{HTML}{009E73}
\definecolor{eThree}{HTML}{CC79A7}
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black, line width=0.5pt, align=center, inner sep=2pt},
  app/.style={box, fill=aApp},
  dl/.style={box, fill=white},
  lnx/.style={box, fill=aLnx},
  xd/.style={box, fill=aXdma},
  ud/.style={box, fill=aUdma},
  vm/.style={box, fill=aUbpf},
  port/.style={box, fill=white, font=\scriptsize, inner sep=1pt},
  link/.style={draw=black, line width=0.6pt},
  zone/.style={font=\footnotesize\itshape},
  ptitle/.style={font=\footnotesize\bfseries, anchor=west, inner sep=0pt},
  title/.style={font=\footnotesize\bfseries},
  sub/.style={font=\scriptsize},
  blue/.style={draw=bdBlue, line width=1.6pt, -{Latex[length=2mm]}},
  verm/.style={draw=bdVerm, line width=1pt, dash pattern=on 3pt off 2pt, -{Latex[length=2mm]}},
  ctl/.style={draw=black, line width=0.5pt, -{Latex[length=1.6mm]}},
  row/.style={draw=black, line width=0.4pt},
]

\def\rh{0.3}%
\def\ybot{-16.45}%

\node[title, anchor=south, align=center] at (0.85,-11.65) {Host};
\draw[line width=0.6pt, fill=white] (0.1,\ybot) rectangle (1.6,-11.65);
\node at (0.85,-12.1) {$\vdots$};
\draw[line width=0.6pt, fill=aXdma] (0.1,-13.4) rectangle (1.6,-12.5);
\node[align=center] at (0.85,-12.95) {BAR0\\{\scriptsize 32\,MiB}};
\node at (0.85,-14.4) {$\vdots$};
\draw[line width=0.6pt, fill=aApp] (0.1,\ybot) rectangle (1.6,-15.35);
\node[align=center] at (0.85,-15.9) {DRAM\\{\scriptsize DMA}\\{\scriptsize buffers}};
\draw[densely dashed, line width=0.5pt] (1.6,-12.5) -- (2.3,-11.65) (1.6,-13.4) -- (2.3,\ybot);
\node[sub, rotate=90] at (1.95,-12.95) {MMIO};

\node[title, anchor=south, align=center] at (5.15,-11.65) {BAR0 region {\normalfont\scriptsize(PS DDR, via S\_AXI\_HPC0)}};
\newcommand{\barrow}[4]{%
  \draw[row, fill=#4] (2.3,\ybot+#1*\rh) rectangle (8.0,\ybot+#1*\rh+\rh);
  \node[font=\scriptsize\ttfamily, anchor=west, inner sep=1pt] at (2.35,\ybot+#1*\rh+0.5*\rh) {#2};
  \node[font=\scriptsize, anchor=west, inner sep=1pt] at (3.4,\ybot+#1*\rh+0.5*\rh) {#3};
}
\barrow{0}{0x0000}{ehver, ehbld[48]: version, build}{white}
\barrow{1}{0x0034}{eheng, ehpslot, ehdslot = 4, 16, 12}{white}
\barrow{2}{0x0038}{ehpsoff, ehpssze: program slots}{white}
\barrow{3}{0x0048}{ehdsoff, ehdssze: data slots}{white}
\barrow{4}{0x0058}{ehsssze: shared buffer size}{white}
\barrow{5}{}{\dots}{white}
\barrow{6}{0x1000}{commands[0]: request, response}{eZero!35}
\barrow{7}{0x1038}{commands[1]}{eOne!35}
\barrow{8}{0x1070}{commands[2]}{eTwo!35}
\barrow{9}{0x10A8}{commands[3]}{eThree!35}
\barrow{10}{}{\dots}{white}
\barrow{11}{0x2000}{cmdctrl[0]: exec, done}{eZero!35}
\barrow{12}{0x2007}{cmdctrl[1]}{eOne!35}
\barrow{13}{0x200E}{cmdctrl[2]}{eTwo!35}
\barrow{14}{0x2015}{cmdctrl[3]}{eThree!35}
\barrow{15}{}{\dots\ (up to 32\,MiB)}{white}
\draw[line width=0.6pt] (3.35,\ybot) -- (3.35,-11.65);
\draw[line width=0.8pt] (2.3,\ybot) rectangle (8.0,-11.65);

\node[title, anchor=south] at (9.95,-11.65) {Zynq PS cores};
\foreach \i/\c in {0/eZero,1/eOne,2/eTwo,3/eThree} {
  \node[box, fill=\c!35, minimum width=2.45cm, minimum height=1.05cm] (core\i) at (9.95,-15.9+1.2*\i) {};
  \node[font=\scriptsize, anchor=north] at (core\i.north) {Cortex-A53 core \i};
  \node[vm, font=\scriptsize, minimum width=1.75cm, inner sep=1pt] at ($(core\i.center)+(0,-0.15)$) {uBPF VM \i};
  \draw[draw=\c!80!black, line width=0.8pt] (8.0,\ybot+6*\rh+\i*\rh+0.5*\rh) -- (core\i.west);
}

\node[title, anchor=south, align=center] at (13.6,-11.65) {PL DDR4 {\normalfont\scriptsize(MIG\_0)}};
\draw[line width=0.6pt, fill=aUdma!60] (12.4,\ybot) rectangle (14.8,-15.25);
\foreach \k in {1,...,15} \draw[line width=0.3pt] (12.4,\ybot+\k*0.075) -- (12.6,\ybot+\k*0.075);
\node[align=center] at (13.7,-15.85) {program slots\\{\scriptsize 16 $\times$ 4\,MiB}};
\foreach \k/\t in {0/{data slot 0},1/{data slot 1},3/{data slot 11}} {
  \draw[line width=0.6pt, fill=aUdma!35] (12.4,-15.25+\k*0.6) rectangle (14.8,-14.65+\k*0.6);
  \node[font=\scriptsize] at (13.6,-14.95+\k*0.6) {\t};
}
\draw[line width=0.6pt, fill=aUdma!35] (12.4,-14.05) rectangle (14.8,-13.45);
\node at (13.6,-13.7) {$\vdots$};
\draw[line width=0.6pt, fill=bdRam!35] (12.4,-12.85) rectangle (14.8,-11.65);
\node[align=center] at (13.6,-12.25) {shared buffer\\{\scriptsize 1\,GiB, device only}};
\draw[line width=0.8pt] (12.4,\ybot) rectangle (14.8,-11.65);
\foreach \y/\a in {\ybot/{0x10\_0000\_0000}, -15.25/{0x10\_0400\_0000}, -12.85/{0x13\_0400\_0000}, -11.65/{0x13\_4400\_0000}}
  \node[font=\scriptsize\ttfamily, anchor=west, inner sep=1pt] at (14.85,\y) {\a};
\node[sub, anchor=west, align=left] at (14.9,-13.95) {data slots\\12 $\times$ 1\,GiB};

\draw[line width=0.6pt] (11.4,-16.3) -- (11.4,-11.85);
\foreach \i in {0,1,2,3} \draw[line width=0.6pt] (core\i.east) -- (11.4,-15.9+1.2*\i);
\draw[ctl] (11.4,-15.85) -- node[above, sub] {prog.\ $p$} (12.4,-15.85);
\draw[ctl] (11.4,-14.35) -- node[above, sub] {data $d$} (12.4,-14.35);
\draw[ctl] (11.4,-12.25) -- node[above, sub] {all} (12.4,-12.25);

\draw[draw=black, line width=0.9pt, {Latex[length=2mm]}-{Latex[length=2mm]}]
  (0.85,\ybot) -- (0.85,-16.95) -- node[below, sub] {XDMA H2C/C2H DMA to ehpsoff\,+\,$p\cdot$ehpssze (program slot $p$) and ehdsoff\,+\,$d\cdot$ehdssze (data slot $d$)} (13.6,-16.95) -- (13.6,\ybot);
\node[sub, anchor=east, font=\scriptsize\itshape] at (17.0,-17.35) {not to scale};
\end{tikzpicture}


==> overview.tex <==
\definecolor{aUser}{HTML}{9E9E9E}
\definecolor{aKern}{HTML}{D3D3D3}
\definecolor{aApp}{HTML}{FFFF99}
\definecolor{aXdma}{HTML}{FFBFBF}
\definecolor{aUdma}{HTML}{FFBFFF}
\definecolor{aUbpf}{HTML}{BFFFFF}
\definecolor{aLnx}{HTML}{F2F2F2}
\definecolor{bdBlue}{HTML}{004488}
\definecolor{bdVerm}{HTML}{D55E00}
\definecolor{bdRam}{HTML}{FF8080}
\definecolor{bdPS}{HTML}{CCCCCC}
\definecolor{eZero}{HTML}{E69F00}
\definecolor{eOne}{HTML}{56B4E9}
\definecolor{eTwo}{HTML}{009E73}
\definecolor{eThree}{HTML}{CC79A7}
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw=black, line width=0.5pt, align=center, inner sep=2pt},
  app/.style={box, fill=aApp},
  dl/.style={box, fill=white},
  lnx/.style={box, fill=aLnx},
  xd/.style={box, fill=aXdma},
  ud/.style={box, fill=aUdma},
  vm/.style={box, fill=aUbpf},
  port/.style={box, fill=white, font=\scriptsize, inner sep=1pt},
  link/.style={draw=black, line width=0.6pt},
  zone/.style={font=\footnotesize\itshape},
  ptitle/.style={font=\footnotesize\bfseries, anchor=west, inner sep=0pt},
  title/.style={font=\footnotesize\bfseries},
  sub/.style={font=\scriptsize},
  blue/.style={draw=bdBlue, line width=1.6pt, -{Latex[length=2mm]}},
  verm/.style={draw=bdVerm, line width=1pt, dash pattern=on 3pt off 2pt, -{Latex[length=2mm]}},
  ctl/.style={draw=black, line width=0.5pt, -{Latex[length=1.6mm]}},
  row/.style={draw=black, line width=0.4pt},
  psm/.style={draw=black, line width=0.6pt, -{Latex[length=1.6mm]}},
]

\node[ptitle] at (0,0.75) {(a) Software components on the host and in the Zynq PS};

\node[title] at (3.7,0.3) {Host CPU};
\fill[aUser] (0,0) rectangle (4.0,-4.3);
\fill[aKern] (4.0,0) rectangle (7.4,-4.3);
\draw[line width=1.2pt] (0,0) rectangle (7.4,-4.3);
\node[zone, anchor=south east] at (3.9,-4.25) {user space};
\node[zone, anchor=south west] at (4.1,-4.25) {kernel};

\node[app, text width=1.6cm, minimum height=3.1cm] (app) at (1.05,-1.95)
  {Application\\[3pt]{\scriptsize SSB query,\\operators,\\program\\manager}};
\node[dl, text width=1.1cm, minimum height=3.1cm] (api) at (3.0,-1.95)
  {Delilah\\API\\[3pt]{\scriptsize liburing}};
\draw[link] (app) -- (api);

\draw[black, line width=0.5pt, dashed] (4.75,-0.2) rectangle (7.25,-3.75);
\node[sub, anchor=north] at (6.0,-0.22) {Delilah driver};
\node[dl, minimum width=2.3cm, minimum height=0.6cm] (cdev) at (6.0,-1.0) {cdev};
\node[dl, text width=2.2cm, minimum height=0.85cm] (mod) at (6.0,-1.95)
  {mod\\{\scriptsize BAR0, MSI-X}};
\node[xd, text width=2.2cm, minimum height=0.85cm] (hx) at (6.0,-3.0)
  {libxdma\\{\scriptsize H2C/C2H DMA}};
\draw[link] (cdev) -- (mod);
\draw[link] (mod) -- (hx);
\draw[draw=black, fill=white, line width=0.5pt, {Latex[length=2mm, open]}-{Latex[length=2mm, open]}]
  (api.east |- cdev) -- node[above=1pt, sub] {io\_uring} (cdev.west);

\node[title] at (12.5,0.3) {Device CPU: Zynq PS (4 $\times$ Cortex-A53, PetaLinux)};
\fill[aKern] (8.0,0) rectangle (11.3,-4.3);
\fill[aUser] (11.3,0) rectangle (17.0,-4.3);
\draw[line width=1.2pt] (8.0,0) rectangle (17.0,-4.3);
\node[zone, anchor=south east] at (11.2,-4.25) {kernel};
\node[zone, anchor=south west] at (11.4,-4.25) {user space};

\node[ud, text width=2.95cm, minimum height=1.0cm] (udm) at (9.65,-0.8)
  {udmabuf\\{\scriptsize bar0, prog0--15,\\data0--11, shared0}};
\node[lnx, text width=2.95cm, minimum height=0.85cm] (nvme) at (9.65,-1.95)
  {file system, NVMe\\{\scriptsize SSD via XDMA\_0}};
\node[lnx, text width=2.95cm, minimum height=0.5cm] (uio) at (9.65,-2.8)
  {UIO {\scriptsize (HLS filters)}};
\node[lnx, text width=2.95cm, minimum height=0.5cm] (dmem) at (9.65,-3.45)
  {/dev/mem {\scriptsize (AXI GPIO)}};

\draw[black, line width=0.5pt, dashed] (11.45,-0.2) rectangle (16.85,-3.75);
\node[sub, anchor=north] at (14.15,-0.22) {Delilah controller};
\foreach \i/\c in {0/eZero,1/eOne,2/eTwo,3/eThree} {
  \node[vm, minimum width=2.3cm, minimum height=0.5cm] (vm\i) at (12.75,-0.95-0.6*\i)
    {\hspace{0.2cm}uBPF VM \i};
  \fill[\c, draw=black, line width=0.4pt] ($(vm\i.west)+(0.05,-0.12)$) rectangle ++(0.18,0.24);
}
\node[dl, minimum width=2.3cm, minimum height=0.45cm] (irq) at (12.75,-3.35) {IRQ threads 0--3};
\node[dl, text width=2.5cm, minimum height=2.3cm, anchor=north] (rf) at (15.4,-0.7)
  {Registered\\functions\\[2pt]{\scriptsize file read, memcpy,\\Neon filters (TSL),\\HW filters (eq, neq,\\le, ge, between)}};
\node[dl, text width=2.5cm, minimum height=0.45cm] (cfg) at (15.4,-3.35) {BAR0 config};
\draw[link] (vm1.east |- rf) -- (rf.west);
\draw[link] (udm.east) -- (11.45,-0.8);

\draw[draw=black, line width=1.2pt, {Latex[length=2.5mm]}-{Latex[length=2.5mm]}]
  (hx.south) -- (6.0,-5.55) node[pos=0.5, right, sub] {PCIe Gen3 x8};

\node[ptitle] at (0,-4.85) {(b) Hardware components of the PL};

\fill[bdPS] (8.0,-5.3) rectangle (17.0,-6.15);
\draw[line width=0.6pt] (8.0,-5.3) rectangle (17.0,-6.15);
\draw[densely dotted, line width=0.6pt] (8.0,-4.3) -- (8.0,-5.3) (17.0,-4.3) -- (17.0,-5.3);
\node[port, minimum width=1.68cm, minimum height=0.55cm] (hpc0) at (9.1,-5.75) {S\_AXI\\\_HPC0\_FPD};
\node[port, minimum width=1.68cm, minimum height=0.55cm] (hpc1) at (11.35,-5.75) {S\_AXI\\\_HPC1\_FPD};
\node[port, minimum width=1.68cm, minimum height=0.55cm] (hp)   at (13.6,-5.75) {S\_AXI\\\_HP1\_FPD};
\node[port, minimum width=1.68cm, minimum height=0.55cm] (hpm0) at (15.85,-5.75) {M\_AXI\\\_HPM0\_FPD};

\draw[line width=0.5pt, fill=aXdma] (3.9,-5.55) rectangle (7.9,-6.85);
\node[sub] at (5.9,-5.78) {XDMA\_2 (PCIe endpoint)};
\node[port, minimum width=1.1cm, minimum height=0.55cm] (maxi)  at (4.6,-6.45)  {M\_AXI};
\node[port, minimum width=1.1cm, minimum height=0.55cm] (mbyp)  at (5.9,-6.45)  {M\_AXI\\\_BYPASS};
\node[port, minimum width=1.1cm, minimum height=0.55cm] (mlite) at (7.2,-6.45)  {M\_AXI\\\_LITE};

\node[dl, text width=1.9cm, minimum height=0.75cm] (gpio) at (1.3,-6.2)
  {AXI GPIO\\{\scriptsize 0xB100\_0000}};
\draw[ctl] (gpio.east) -- node[above, sub] {usr\_irq\_req} (3.9,-6.2);

\node[box, minimum width=4.0cm, minimum height=0.45cm] (ic) at (5.25,-7.45) {AXI Interconnect};
\draw[blue] (maxi.south) -- (maxi.south |- ic.north);
\draw[blue] (mbyp.south) -- (mbyp.south |- ic.north);
\node[box, minimum width=1.6cm, minimum height=0.6cm] (mig0) at (4.6,-8.55) {MIG\_0};
\draw[blue] (mig0.north |- ic.south) -- (mig0.north);
\node[box, fill=bdRam, text width=1.75cm, minimum height=0.7cm] (dimm0) at (4.6,-9.6)
  {PL DDR4\\{\scriptsize slots, shared buf.}};
\draw[link] (mig0) -- (dimm0);

\draw[verm] (mlite.east) -| (hpc0.south);
\node[sub, text=bdVerm] at (8.45,-6.65) {BAR0};
\draw[verm] (ic.east) -- (hpc1.south |- ic.east) -- (hpc1.south);

\node[xd, text width=2.0cm, minimum height=0.75cm] (x0) at (12.0,-8.55) {XDMA\_0\\{\scriptsize root port}};
\node[box, fill=black, text=white, minimum width=1.4cm, minimum height=0.6cm] (ssd0) at (12.0,-9.65) {SSD};
\draw[link] (x0) -- node[right, sub] {Gen3 x4} (ssd0);
\draw[blue] (x0.north) -- (12.0,-7.95) -- (5.9,-7.95) -- (5.9,-7.675);
\draw[verm] ($(x0.north)+(0.6,0)$) -- (12.6,-6.85) -- (13.6,-6.85) -- (hp.south);

\node[box, minimum width=2.6cm, minimum height=0.45cm] (icr) at (15.6,-7.0) {AXI Interconnect};
\draw[psm] (hpm0.south) -- (hpm0.south |- icr.north);
\node[box, dashed, text width=2.3cm, minimum height=0.75cm] (filt) at (15.6,-8.75)
  {4 $\times$ HLS filter\\{\scriptsize 333\,MHz, later rev.}};
\draw[psm] (icr.south) -- (filt.north);
\def\busy{-10.4}%
\draw[line width=0.6pt] (icr.west) -- (13.9,-7.0) -- (13.9,\busy) -- (1.3,\busy);
\draw[psm] (13.9,-8.55) -- (x0.east);
\draw[psm] (3.0,\busy) -- (3.0,-8.55) -- (mig0.west);
\draw[psm] (1.3,\busy) -- (gpio.south);
\foreach \x in {13.9,3.0} \fill (\x,\busy) circle (1.2pt);
\fill (13.9,-8.55) circle (1.2pt);
\node[sub, anchor=north] at (7.6,\busy) {M\_AXI\_HPM0\_FPD (PS master): control of XDMA\_0, AXI GPIO and HLS filters; PS access to PL DDR4};
\end{tikzpicture}


==> ssb-q33-breakdown.tex <==
\begin{tikzpicture}
\begin{axis}[
  delilah base,
  scale only axis, width=0.48\linewidth, height=5.6cm,
  xbar, bar width=6pt,
  xmin=0, xmax=1.8,
  xlabel={Runtime (s)},
  symbolic y coords={Offload_cache,Cache_execution,Sync_Cache_result,Offload_programs,
    Filter_city_execution,Fetch_filtering_results,Conversion_execution,Fetch_conversion_results,
    Filter_year_execution,Fetch_year_filtering_results,Grouping,Aggregation,Cleanup,Projection},
  ytick=data,
  yticklabels={Offload cache program, Stage columns from SSD, Sync cache result, Offload programs,
    Filter city, Fetch city-filter results, Year conversion, Fetch conversion results,
    Filter year, Fetch year-filter results, Grouping, Aggregation, Cleanup, Projection},
  y dir=reverse,
  enlarge y limits=0.04,
  ymajorgrids=false,
  nodes near coords,
  nodes near coords style={font=\scriptsize, black, /pgf/number format/.cd, fixed, precision=2, zerofill},
]
\addplot[fill=cExec, draw=none] table[x=s, y=stage] {ssb-q33-breakdown.dat};
\end{axis}
\end{tikzpicture}

